An Operational Framework for Nonclassicality in Quantum Communication Networks

Quantum resources, such as entanglement or quantum communication, offer significant communication advantages in information processing. We develop an operational framework for realizing these communication advantages in resource-constrained quantum networks. The framework computes linear bounds on the input/output probabilities of classical networks with limited communication and globally shared randomness. Since the violation of these classical bounds witnesses nonclassicality, a measurable communication advantage, the framework maximizes the violation of the classical bound using variational quantum optimization methods tailored to the communication network and quantum resources. This operational framework for nonclassicality can be scaled on quantum computers or deployed in the field to optimize noisy quantum networks for communication advantages. Applying this framework, we investigate the nonclassicality of communication networks that are assisted by quantum resources. We find that entanglement between communication-constrained parties is sufficient for nonclassicality to be found, whereas in networks with multiple senders, quantum communication with no entanglement-assistance is sufficient for nonclassicality to be found. As a result, entanglement is necessary for nonclassicality when a single sender broadcasts to multiple receivers.

==> tikz_figures/bacon_toner_dags.tex <==
\begin{figure*}
    \centering
    \scriptsize
    \begin{tabular}{c c c}
        {\normalsize  \shortstack{(a) Unassisted \\ Quantum Signaling}} & {\normalsize \shortstack{(b) Entanglement-Assisted \\ Classical Signaling} } & {\normalsize \shortstack{(c) Entanglement-Assisted \\ Quantum Signaling}} \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[prep_dev] (A) at (1,1) {$\rho^A_x$};
            \node[meas_dev] (Ameas) at (2.5, 1) {$\Pi^A_{y_1|x_1}$};
            \node[meas_dev] (B) at (2.5, -1) {$\Pi^B_{y_2|x_2}$};
            \node[terminal] (y1) at (4, 1) {$y_1$};
            \node[terminal] (y2) at (4,-1) {$y_2$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};

            \draw[rounded corners, quantum_purple,dashed,style={line width=1.5pt}] (0.2, 0.6) rectangle (3.2, 1.45);
        
            \path (x) \cedge (A);
            \path (Ameas) \cedge (y1);
            \path (A) \qedge  node[el, above=2pt, xshift=4pt] {$\rho^A_{x_1}$} (B);
            \path (A) \qedge (Ameas);
            \path (B) \cedge (y2);
            \path (x2) \cedge (B);
        \end{tikzpicture} & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[qsource] (lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[meas_dev] (A) at (1.6,1) {$\Pi^A_{a,y_1|x_1}$};
            \node[meas_dev] (B) at (2.6, -1) {$\Pi^B_{y_2|a,x_2}$};
            \node[terminal] (y1) at (4.2, 1) {$y_1$};
            \node[terminal] (y2) at (4.2,-1) {$y_2$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};
        
            \path (x) \cedge (A);
            \path (A) \cedge (y1);
            \path (x2) \cedge (B);
            \path (lambda) \qedge node[el, below=-2pt,xshift=4pt] {$\rho^{\Lambda}_1$} (A);
            \path (lambda) \qedge node[el, below=-4pt,xshift=-24pt] {$\rho^{\Lambda}_2$} (B);
            \path (A) \cedge  node[el, above=3pt, xshift=4pt] {$a$} (B);
            \path (B) \cedge (y2);
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[qsource] (lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[proc_dev] (A) at (1.1,1) {$\Emc^A_{x_1}$};
            \node[meas_dev] (Ameas) at (2.5, 1) {$\Pi^A_{y_1|x_1}$};
            \node[meas_dev] (B) at (2.8, -1) {$\Pi^B_{y_2|x_2}$};
            \node[terminal] (y1) at (4.2, 1) {$y_1$};
            \node[terminal] (y2) at (4.2,-1) {$y_2$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};

            \draw[rounded corners, quantum_purple,dashed,style={line width=1.5pt}] (0.3, 0.6) rectangle (3.2, 1.45);

            \path (x) \cedge (A);
            \path (A) \qedge (Ameas);
            \path (Ameas) \cedge (y1);
            \path (x2) \cedge (B);
            \path (lambda) \qedge node[el, below=-1pt,xshift=4pt] {$\rho^{\Lambda}_1$} (A);
            \path (lambda) \qedge node[el, below=-4pt,xshift=-24pt] {$\rho^{\Lambda}_2$} (B);
            \path (A) \qedge  node[el, above=3pt, xshift=4pt] {$\rho^A_x$} (B);
            \path (B) \cedge (y2);
        \end{tikzpicture}
        \hfill \\
        && \\
        \hfill \\
        \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[1,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=14pt}, label style={yshift=2pt}]{Sender $A$}
            % \gategroup[2,style={meas_gate_group, inner xsep=28pt, inner ysep=12pt, xshift=76pt}, label style={yshift=2pt}]{Receiver $B$} 
            \lstick{$\ket{0}$} & \gate[style={prep_gate}, 2]{U(\Theta^A_{x_1})}   & \qw{}  & [-1mm]\meter[style={meas_gate}]{} & \cw &\cw\rstick{$y_1$} \\
            \lstick{$\ket{0}$} & & \qw{} & [-1mm]\gate[style={meas_gate}]{U(\Theta^B_{x_2})} & \meter[style={meas_gate}]{}  & \cw\rstick{$y_2$} \\
            % \lstick{$\ket{0}$} & & \qw{}&[-1mm]\gate[style={meas_gate}]{U(\Theta^B_{x_2})}&\meter[style={meas_gate}]{} & \cw\rstick{y_2}\\
        \end{tikzcd} &
        \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[2,style={meas_gate_group, inner xsep=32pt, inner ysep=12pt, xshift=78pt}, label style={yshift=2pt}]{Sender $A$} 
            \lstick{$\ket{0}$} & \qw & \gate[2, style={meas_gate}]{U(\Theta^A_x)}  & \meter[style={meas_gate}]{} & \cw\rstick{$y_1$} &   \\
            % \gategroup[2,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=14pt}, label style={yshift=2pt}]{Source $\Lambda$} 
            \lstick{$\ket{0}$} & \gate[2, style={prep_gate}]{U(\Theta^\Lambda_{x_1})} &  & \meter[style={meas_gate}]{a}\vcw{1} & & \\ 
            %& \cw{a}\cwbend{1} &  & \\
            % \gategroup[2,style={meas_gate_group, inner xsep=28pt, inner ysep=12pt, xshift=112pt}, label style={yshift=-16pt, label position=below}]{Receiver $B$}
            \lstick{$\ket{0}$} & & \qw &  \gate[2, style={meas_gate}]{U(\Theta^B_{a,x_2})} &  \meter[style={meas_gate}]{} & \cw   \rstick[2]{$y_2$}\\
            \lstick{$\ket{0}$}& \qw & \qw  &   & \meter[style={meas_gate}]{} & \cw  \\
        \end{tikzcd} & \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[2,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=13pt}, label style={yshift=2pt}]{Source $\Lambda$} 
            % \gategroup[1,style={proc_gate_group, inner xsep=19pt, inner ysep=12pt, xshift=72pt}, label style={yshift=2pt}]{Sender $A$}
            % \gategroup[2,style={meas_gate_group, inner xsep=31pt, inner ysep=12pt, xshift=112pt}, label style={yshift=2pt}]{Receiver $B$}
            \lstick{$\ket{0}$} & \qw{} & \gate[2, style={proc_gate}]{U(\Theta^A_{x_1})} & \meter[style={meas_gate}]{} & \cw\rstick{$y_1$} & \\
            \lstick{$\ket{0}$} & \gate[2, style={prep_gate}]{U(\Theta^\Lambda)}  &  & \gate[2, style={meas_gate}]{U(\Theta^B_{x_2})} & \meter[style={meas_gate}]{} & \rstick[2]{$y_2$} \cw \\
            \lstick{$\ket{0}$} & & \qw & &  \meter[style={meas_gate}]{} & \cw \\
        \end{tikzcd} \\
    \end{tabular} 
    \caption{DAGs and variational ansatz circuits for quantum resource configurations in feedforward networks and Bell scenarios assisted with auxiliary communication. (a) Unassisted quantum communication, (b) entanglement-assisted classical communication, and (c) entanglement-assisted quantum communication. Note that in figure (b) the classical measurement result $a$ is used to condition the applied measurement. Furthermore, note that all networks having $|\Xmc_2| = 1$ are feedforward networks. }
    \label{fig:bell_scenarios_aux_communication_dags}
\end{figure*}

==> tikz_figures/bipartite_communication_systems.tex <==
\begin{figure*}
    \centering
    \small
    \begin{tabular}{c c c c c}
        {\normalsize (a) Point-to-Point} & & {\normalsize (b) Prepare-and-Measure} & & {\normalsize (c) Bell Scenario with  Signaling}   \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x) at (-0.1,1) {$x_1$};
            \node[source] (lambda) at (0,0) {$P^{\Lambda}_{\lambda}$};
            \node[dev] (A) at (1.4,1) {$P^{A}_{a|x_1\lambda}$};
            \node[dev] (B) at (3, -1) {$P^B_{y_2|a\lambda}$};
            \node[terminal] (y) at (4.5,-1) {$y_2$};
            
        
            \path (x) \cedge (A);
            \path (lambda) \cedge node[el, below=3pt,xshift=2pt] {$\lambda$} (A);
            \path (lambda) \cedge node[el, below=-4pt,xshift=-16pt] {$\lambda$} (B);
            \path (A) \cedge  node[el, above=3pt, xshift=4pt] {$a$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.1,1) {$x_1$};
            \node[terminal] (x2) at (-0.1,-1) {$x_2$};
            \node[source] (lambda) at (0,0) {$P^{\Lambda}_{\lambda}$};
            \node[dev] (A) at (1.4,1) {$P^{A}_{a|x_1\lambda}$};
            \node[dev] (B) at (3, -1) {$P^B_{y_2|ax_2\lambda}$};
            \node[terminal] (y) at (4.5,-1) {$y_2$};
            
        
            \path (x1) \cedge (A);
            \path (x2) \cedge (B);
            \path (lambda) \cedge node[el, below=3pt,xshift=2pt] {$\lambda$} (A);
            \path (lambda) \cedge node[el, below=-4pt,xshift=-14pt] {$\lambda$} (B);
            \path (A) \cedge  node[el, above=3pt, xshift=4pt] {$a$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture}  & & \begin{tikzpicture}
            \node[terminal] (x1) at (-0.1,1) {$x_1$};
            \node[terminal] (x2) at (-0.1,-1) {$x_2$};
            \node[source] (lambda) at (0,0) {$P^{\Lambda}_{\lambda}$};
            \node[dev] (A) at (1.4,1) {$P^{A}_{ay_1|x_1\lambda}$};
            \node[dev] (B) at (3.0, -1) {$P^B_{y_2|ax_2\lambda}$};
            \node[terminal] (y1) at (4.5, 1) {$y_1$};
            \node[terminal] (y2) at (4.5, -1) {$y_2$};
            
        
            \path (x1) \cedge (A);
            \path (x2) \cedge (B);
            \path (lambda) \cedge node[el, below=3pt,xshift=2pt] {$\lambda$} (A);
            \path (lambda) \cedge node[el, below=-4pt,xshift=-14pt] {$\lambda$} (B);
            \path (A) \cedge  node[el, above=3pt, xshift=4pt] {$a$} (B);
            \path (B) \cedge (y2);
            \path (A) \cedge (y1);
        \end{tikzpicture}\\
    \end{tabular}
    \caption{DAGs for bipartite classical signaling scenarios in which a source $\Lambda$ distributes a shared random value $\lambda$ to the sender device $A$ and the receiver device $B$. a) Point-to-point signaling $\sigarb{\Xmc_1}{d}{\Ymc_2}$, b) prepare-and-measure signaling $\PM(\sigarb{\Xmc_1\Xmc_2}{d}{\Ymc_2})$, and c) Bell scenario assisted by bounded communication $\BT(\sigarb{\Xmc_1\Xmc_2}{d}{\Ymc_1\Ymc_2})$.
    % \todo{(Consider removing the Feed-Forward diagram)}
    }
    \label{fig:bipartite_communication_scenarios}
\end{figure*}

==> tikz_figures/broadcast_network_dags.tex <==
\begin{figure*}
    \centering
    \small
    \begin{tabular}{l l l l}
        (a) & (b) & (c) & (d)  \\
        \begin{tikzpicture}
            \node[terminal] (x) at (-0.15,0) {$x$}; 
            \node[dev] (A) at (1.5, 0) {$P^{A}_{a_1,a_2|x,\lambda}$};
            \node[dev] (B1) at (3.5, 1) {$P^{B_1}_{y_1|a_1,\lambda}$};
            \node[dev] (B2) at (3.5, -1) {$P^{B_2}_{y_2|a_2,\lambda}$};
            \node[terminal] (y1) at (5, 1) {$y_1$};
            \node[terminal] (y2) at (5, -1) {$y_2$};

            \path (x) \cedge (A);
            \path (A) \cedge node[el, above=3pt, xshift=1pt] {$a_1$} (B1);
            \path (A) \cedge node[el, below=3pt, xshift=1pt] {$a_2$} (B2);
            \path (B1) \cedge (y1);
            \path (B2) \cedge (y2);
        \end{tikzpicture}
         & \begin{tikzpicture}
            \node[qsource] (Lambda) at (3,0) {$P^{B_1}_{y_1|a_1,\lambda}$};
            
            \node[terminal] (x) at (-0.15,0) {$x$}; 
            \node[dev] (A) at (1.5, 0) {$P^{A}_{a_1,a_2|x,\lambda}$};
            \node[meas_dev] (B1) at (3.5, 1) {$P^{B_1}_{y_1|a_1,\lambda}$};
            \node[meas_dev] (B2) at (3.5, -1) {$P^{B_2}_{y_2|a_2,\lambda}$};
            \node[terminal] (y1) at (5, 1) {$y_1$};
            \node[terminal] (y2) at (5, -1) {$y_2$};

            \path (x) \cedge (A);
            \path (Lambda) \qedge (B1);
            \path (Lambda) \qedge (B2);
            \path (A) \cedge node[el, above=3pt, xshift=1pt] {$a_1$} (B1);
            \path (A) \cedge node[el, below=3pt, xshift=1pt] {$a_2$} (B2);
            \path (B1) \cedge (y1);
            \path (B2) \cedge (y2);
        \end{tikzpicture}  & & \\
        (e) & (f) & (g) & (h) \\
        & & & \\
    \end{tabular}
    \caption{Caption}
    \label{fig:enter-label}
\end{figure*}

==> tikz_figures/classical_communication_networks.tex <==
\begin{figure*}
    \centering
    \begin{tabular}{c}
            \shortstack{(a) Nonsignaling Black-Boxes }\\
            \hfill \\
            \begin{tikzpicture}
                \node[terminal] (x1) at (-0.5,1) {$x_1$};
                \node[terminal] (x2) at (-0.5,-1.25) {$x_n$};    
                \node[dev] (A1) at (1,1) {$P^{A_1}_{a_n|x_n}$};
                \node[dev] (A2) at (1,-1.25) {$P^{A_n}_{a_n|x_n}$};
                \node[terminal] (y1) at (2.5, 1) {$a_1$};
                \node[terminal] (y2) at (2.5, -1.25) {$a_n$};
    
                \draw[proc_red,dashed,style={line width=1.5pt}] (-0.5,0.325) -- (2.5,0.325);
                \node[terminal] (label) at (1,0) {\huge $\vdots$};
                \draw[proc_red,dashed,style={line width=1.5pt}] (-0.5,-0.5) -- (2.5,-0.5);
    
                \path (x1) \cedge (A1);
                \path (x2) \cedge (A2);
                \path (A1) \cedge (y1);
                \path (A2) \cedge (y2);
            \end{tikzpicture} \\
            \hfill \\
            \hfill \\
            \shortstack{(b) Signaling Black-Boxes }\\
            \hfill \\
            \begin{tikzpicture}
                \node[terminal] (x) at (-0.5,0) {$x$};   
                \node[dev] (A) at (1,0) {$P^{A}_{a|x}$};
                \node[dev] (B) at (3,0) {$P^{B}_{b|a}$};
                \node[terminal] (y) at (4.5, 0) {$b$};
 
                \draw[proc_red,dashed,style={line width=1.5pt}] (2,0.5) -- (2,-0.5);
    
                \path (x) \cedge (A);
                \path (A) \cedge node[el, above=2pt, xshift=-8pt] {$a$} (B);
                \path (B) \cedge (y);
            \end{tikzpicture}
        \end{tabular}\quad\quad\quad\quad
    \begin{tabular}{c }
        \shortstack{(c) Classical Network Inside a Black-Box } \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (xv) at (1.4, 3.5) {$\xv$};
            \node[terminal] (yv) at (5.4,3.5) {$\yv$};
            \node[dev, style={minimum width=2cm, minimum height=1cm}] (BB) at (3.4,3.5) {\large $P^{\Net}_{\yv|\xv}$};
            
            \node[terminal] (x1) at (-0.5,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.5,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.2,1.5) {$P^{A_1}_{a_1a_2|x_1}$};
            \node[dev] (A2) at (1.2,-1.5) {$P^{A_2}_{a_3a_4|x_2}$};
            \node[dev] (B) at (3.4, 0) {$P^B_{b_1b_2|a_2a_3}$};
            \node[dev] (C1) at (5.6,1.5) {$P^{C_1}_{y_1|a_1b_1}$};
            \node[dev] (C2) at (5.6,-1.5) {$P^{C_2}_{y_2|a_4b_2}$};
            \node[terminal] (y1) at (7.5, 1.5) {$y_1$};
            \node[terminal] (y2) at (7.5, -1.5) {$y_2$};
            \node[terminal] (Av) at (1.2, -2.5) {$\Pbf^{\Av}$};
            \node[terminal] (Bv) at (3.4,-2.5) {$\Pbf^{\Bv}$};
            \node[terminal] (Cv) at (5.6,-2.5) {$\Pbf^{\Cv}$};


            \draw[classical_gray, dashed, style={line width=1.5pt}] (2.5,3) -- (0,2.25);
            \draw[classical_gray, dashed, style={line width=1.5pt}] (4.25,3) -- (6.6,2.25);

            \draw[proc_red,dashed,style={line width=1.5pt}] (2.25,2.25) -- (2.25,-2.25);
            \draw[proc_red,dashed,style={line width=1.5pt}] (4.5,2.25) -- (4.5,-2.25);
            \draw[proc_red,dashed,style={line width=1.5pt}] (0,0.75) -- (6.6,0.75);
            \draw[proc_red,dashed,style={line width=1.5pt}] (0,-0.75) -- (6.6,-0.75);

            \draw[rounded corners, classical_gray,style={line width=1.5pt}] (0,-2.25) rectangle (6.6,2.25);
            
            \path (xv) \cedge (BB);
            \path (BB) \cedge (yv);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, below=-12pt, xshift=-22pt] {$a_2$} (B);
            \path (A2) \cedge node[el, above=-12pt, xshift=-22pt] {$a_3$} (B);
            \path (B) \cedge  node[el, below=2pt, xshift=8pt] {$b_1$} (C1);
            \path (B) \cedge node[el, above=2pt, xshift=8pt] {$b_2$} (C2);
            \path (C1) \cedge   (y1);
            \path (C2) \cedge (y2);
            \path (A1) \cedge node[el, above=2pt, ] {$a_1$} (C1);
            \path (A2) \cedge node[el, below=2pt] {$a_4$} (C2);
        \end{tikzpicture} 
        \end{tabular}
    \caption{DAGs depicting classical communication networks and their associated tensor calculus. (a) The behaviors of the nonsignaling devices in each layer combine via the tensor product $\Pbf^{\Av} = \bigotimes_{i=1}^n\Pbf^{A_i}$. (b) The behaviors of one device signaling to another combine via the matrix product  $\Pbf^{AB} = \Pbf^B\Pbf^A$. (c) The causal structure inside of a black-box is exposed as a DAG. Time flows from left to right where vertical red dashed lines separate the network into layers and the horizontal dashed red lines show the independence of devices in each layer. The behavior for this network decomposes as $\Pbf^{\Net} =  (\Pbf^{C_1}\otimes\Pbf^{C_2})(\Ibb_{d_1}\otimes\Pbf^B \otimes\Ibb_{d_4})(\Pbf^{A_1}\otimes\Pbf^{A_2})$.}
    \label{fig:classical_communication_network_dags}
\end{figure*}

==> tikz_figures/classical_network_inside_black_box.tex <==
\begin{figure}
    \centering
    \begin{tabular}{c }
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (xv) at (1.4, 3.5) {$\xv$};
            \node[terminal] (yv) at (5.4,3.5) {$\yv$};
            \node[dev, style={minimum width=2cm, minimum height=1cm}] (BB) at (3.4,3.5) {\large $P^{\Net}_{\yv|\xv}$};
            
            \node[terminal] (x1) at (-0.5,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.5,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.2,1.5) {$P^{A_1}_{a_1a_2|x_1}$};
            \node[dev] (A2) at (1.2,-1.5) {$P^{A_2}_{a_3a_4|x_2}$};
            \node[dev] (B) at (3.4, 0) {$P^B_{b_1b_2|a_2a_3}$};
            \node[dev] (C1) at (5.6,1.5) {$P^{C_1}_{y_1|a_1b_1}$};
            \node[dev] (C2) at (5.6,-1.5) {$P^{C_2}_{y_2|a_4b_2}$};
            \node[terminal] (y1) at (7.5, 1.5) {$y_1$};
            \node[terminal] (y2) at (7.5, -1.5) {$y_2$};
            \node[terminal] (Av) at (1.2, -2.5) {$\Pbf^{\Av}$};
            \node[terminal] (Bv) at (3.4,-2.5) {$\Pbf^{\Bv}$};
            \node[terminal] (Cv) at (5.6,-2.5) {$\Pbf^{\Cv}$};


            \draw[classical_gray, dashed, style={line width=1.5pt}] (2.5,3) -- (0,2.25);
            \draw[classical_gray, dashed, style={line width=1.5pt}] (4.25,3) -- (6.6,2.25);

            % \draw[proc_red,dashed,style={line width=1.5pt}] (2.25,2.25) -- (2.25,-2.25);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (4.5,2.25) -- (4.5,-2.25);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (0,0.75) -- (6.6,0.75);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (0,-0.75) -- (6.6,-0.75);

            \draw[rounded corners, classical_gray,style={line width=1.5pt}] (0,-2.25) rectangle (6.6,2.25);
            
            \path (xv) \cedge (BB);
            \path (BB) \cedge (yv);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, below=-12pt, xshift=-22pt] {$a_2$} (B);
            \path (A2) \cedge node[el, above=-12pt, xshift=-22pt] {$a_3$} (B);
            \path (B) \cedge  node[el, below=2pt, xshift=8pt] {$b_1$} (C1);
            \path (B) \cedge node[el, above=2pt, xshift=8pt] {$b_2$} (C2);
            \path (C1) \cedge   (y1);
            \path (C2) \cedge (y2);
            \path (A1) \cedge node[el, above=2pt, ] {$a_1$} (C1);
            \path (A2) \cedge node[el, below=2pt] {$a_4$} (C2);
        \end{tikzpicture} 
        \end{tabular}
    \caption{The internal structure of a device with classical input $\xv\in\XNet$ and output $\yv\in\YNet$ are exposed to show a classical communication network. The directed acyclic graph (DAG) depicts the causal structure and information flow through the network. Each device operates independently from the others. The DAG also describes the tensor decomposition for the network's behavior as $\Pbf^{\Net} =  (\Pbf^{C_1}\otimes\Pbf^{C_2})(\Ibb_{d_1}\otimes\Pbf^B \otimes\Ibb_{d_4})(\Pbf^{A_1}\otimes\Pbf^{A_2})$.}
    \label{fig:classical_communication_network_in_black_box}
\end{figure}

==> tikz_figures/classical_network_polytope.tex <==
\begin{figure}
    \centering
    \begin{tabular}{c}
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.15,1.75) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.75) {$x_2$};    
            \node[dev] (A1) at (1.4,1.75) {$P^{A_1}_{a_1|x_1\lambda}$};
            \node[dev] (A2) at (1.4,-1.75) {$P^{A_2}_{a_2|x_2\lambda}$};
            \node[dev] (B) at (3.4, 0) {$P^B_{b_1b_2|a_1a_2\lambda}$};
            \node[dev] (C1) at (5.4,1.75) {$P^{C_1}_{y_1|b_1,\lambda}$};
            \node[dev] (C2) at (5.4,-1.75) {$P^{C_2}_{y_2|b_2,\lambda}$};
            \node[source] (Lambda) at (-0.15, 0) {$P^{\Lambda}_{\lambda}$};
            \node[terminal] (y1) at (6.8, 1.75) {$y_1$};
            \node[terminal] (y2) at (6.8, -1.75) {$y_2$};

            \path (Lambda) \cedge[style={color=black!50}] node[el, above=-4pt, xshift=-12pt] {$\lambda$} (A1);
            \path (Lambda) \cedge[style={color=black!50}]node[el, above=-12pt, xshift=-48pt] {$\lambda$}  (C1);
            \path (Lambda) \cedge[style={color=black!50}] node[el, above=0pt, xshift=4pt] {$\lambda$} (B);
            \path (Lambda) \cedge[style={color=black!50}] node[el, below=-14pt, xshift=-48pt] {$\lambda$} (C2);
            \path (Lambda) \cedge[style={color=black!50}] node[el, below=-4pt, xshift=-10pt] {$\lambda$} (A2);

            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=6pt, xshift=-2pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=6pt, xshift=-2pt] {$a_2$} (B);
            \path (B) \cedge  node[el, below=-6pt, xshift=14pt] {$b_1$} (C1);
            \path (B) \cedge node[el, above=-6pt, xshift=14pt] {$b_2$} (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
            
        \end{tikzpicture} 
    \end{tabular}
    \caption{Classical Network assisted by global shared randomness. A source $\Lambda$ emits a shared random value $\lambda\in\{0,1,2,\dots\}$ drawn from a discrete set of infinite length. The light gray double arrows show that each device receives the value $\lambda$.}
    \label{fig:classical_network_global_shared_randomness}
\end{figure}

==> tikz_figures/device_quantum_circuits.tex <==

\begin{figure*}
    \centering
    \small
    \begin{tabular}{c c c}
        {\normalsize (a) Preparation Device ($\rho^{A}_{x}$) }& {\normalsize (b) Processing Device ($\Emc^{A}_{x}$)} & {\normalsize (c) Measurement Device ($\Pi^{A_i}_{y|x}$) } \\
        \begin{tikzcd}
            \gategroup[2,style={dashed,rounded corners,color=prep_green, inner xsep=50pt, inner ysep=12pt, xshift=14pt}, label style={yshift=2pt}]{} \lstick[2]{$\ket{0}^{\otimes N}$} & [-4mm]\qw  & [-2mm]  \gate[2, style={prep_gate}]{U^{A}_{x}} & \qwbundle{N_{\Tx}} & [-3mm] \qw\rstick{$\rho^{A}_{x}$}\\
            & \qw & & \trash{} \qwbundle{N_{\Env}} & \\
        \end{tikzcd} & \begin{tikzcd}
            \gategroup[2,style={dashed,rounded corners,color=proc_red, inner xsep=46pt, inner ysep=12pt, xshift=55pt}, label style={yshift=2pt}]{}\lstick{$\rho^{A}_{\Rx}$} & [8mm]\qwbundle{N_{\Rx}} & \gate[2, style={proc_gate}]{U^{A}_{x}} & \qwbundle{N_{\Tx}} & [-4mm]\qw\rstick{$\rho^{A}_{x}$}\\
            & \lstick{$\ket{0}^{\otimes N}$} &\qwbundle{} & \trash{} \qwbundle{N_{\Env}} & \\
        \end{tikzcd} & \begin{tikzcd}
            \gategroup[2,style={dashed,rounded corners,color=meas_blue, inner xsep=52pt, inner ysep=16pt, xshift=62pt, yshift=4pt}, label style={yshift=2pt}]{} \lstick{$\rho^{A}_{\Rx}$} & [8mm]\qwbundle{N_{\Rx}} & \gate[2, style={color=meas_blue, fill=meas_blue!20}]{U^{A}_{x}} &  \meter[style={color=meas_blue, fill=meas_blue!20}]{$\otimes N_{\Tx}$} \qwbundle{}  & \cw\rstick{$y$}  \\
            & \lstick{$\ket{0}^{\otimes N}$} &\qwbundle{} & \trash{} \qwbundle{N_{\Env}} & \\
        \end{tikzcd}  \\
        \hfill\\
        {\normalsize (d) Midcircuit Measurement} & {\normalsize (e) \shortstack{ Deferred Measurement \\ Principle}} & {\normalsize (f) Deferred Measurement}  \\
        \begin{tikzcd}
            \gategroup[1,style={meas_gate_group, inner xsep=28pt, inner ysep=12pt, xshift=38pt}, label style={yshift=2pt}]{}\lstick{$\rho^{A_i}_{\Rx}$} & \gate[style=meas_gate]{U^{A}_{x}} & [-2mm] \meter[style=meas_gate]{} & \cw{a}\vcw{1} &\\
             & & \lstick{$\rho^{B}_{\Rx}$} & [-4mm] \gate[style={proc_gate}]{U^{B}_{a}} & \qw\rstick{$\rho^{B_j}_{\Tx}$}\\
        \end{tikzcd} & \begin{tikzcd}
            \qw & [-2mm] \meter{} & [-3mm] \cwbend{1}\cw & [-2mm]\cw\\
            \qw & \qw & \gate{U} & \qw
        \end{tikzcd} {\large =} \begin{tikzcd}
            \qw &[-2mm] \ctrl{1} & [-3mm]\meter{} & [-2mm] \cw \\
            \qw & \gate{U} & \qw & \qw
        \end{tikzcd} & \begin{tikzcd}
            \lstick{$\rho^A_{\Rx}$} & \gate[style={meas_gate}]{U^{A}_x} &[-4mm] \octrl{1} & \ctrl{1} & [-4mm] \meter[style={meas_gate}]{} \\
            \lstick{$\rho^B_{\Rx}$} & \gategroup[1,style={proc_gate_group, inner xsep=20, inner ysep=4pt, xshift=42pt}, label style={label position=below, yshift=-16pt}]{}\qw & \gate[style={proc_gate}]{U^{B}_{0}} & [-4mm]\gate[style={proc_gate}]{U^{B}_{1}} & \qw\rstick{$\rho^B_{\Tx}$}
        \end{tikzcd}
    \end{tabular}
    \caption{\linespread{1} Quantum circuit models of general quantum network devices. (a) State preparation device (green) that prepares the mixed state $\rho^A_x$ using $N_{\Env}$ ancillary qubits. (b) Processing device (red) that uses $N$ ancillary qubits to apply a general CPTP map $\Emc^A_x$. (c) Measurement device (blue) that uses ancillary $N$ ancillary qubits to perform a POVM measurement $\{\Pi^A_{\yv|x}\}_{\yv,x}$. (d) Simulation of classical communication from $A$ to $B$ using midcircuit measurements. (e) The deferred measurement principle where controlled gate operation prior to measurement commutes with a gate operation controlled on the classical result. (f) Simulation of classical communication from $A$ to $B$ using deferred measurements. }
    \label{fig:device_circuit_parameterization}
\end{figure*}



==> tikz_figures/multiaccess_network_dags.tex <==
\begin{figure*}
    \centering
    \begin{tabular}{l l l l l}
        (a) & &  (b) & &(c) \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.15,1.25) {$x_1$};
            \node[source] (lambda) at (0,0) {$P^{\Lambda}_{\lambda}$};
            \node[terminal] (x2) at (-0.15,-1.25) {$x_2$};    
            \node[dev] (A1) at (1.4,1.25) {$P^{A_1}_{a_1|x_1\lambda}$};
            \node[dev] (A2) at (1.4,-1.25) {$P^{A_2}_{a_2|x_2\lambda}$};
            \node[dev] (B) at (2.8, 0) {$P^B_{y|a_1a_2\lambda}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (lambda) \cedge node[el, above=-6pt, xshift=-10pt] {$\lambda$} (A1);
            \path (lambda) \cedge node[el, above=3pt, xshift=1pt] {$\lambda$} (A2);
            \path (lambda) \cedge node[el, above=3pt, xshift=-6pt] {$\lambda$} (B);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=3pt, xshift=4pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=3pt, xshift=4pt] {$a_2$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (0,1.25) {$x_1$};
            \node[terminal] (x2) at (0,-1.25) {$x_2$}; 
            \node[qsource] (lambda) at (0,0) {$\rho^{\Lambda}$};
            \node[meas_dev] (A1) at (1.4,1.25) {$\Pi^{A_1}_{a_1|x_1}$};
            \node[meas_dev] (A2) at (1.4,-1.25) {$\rho^{A_2}_{a_2|x_2}$};
            \node[dev] (B) at (2.8, 0) {$P^B_{y|a_1a_2}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (lambda) \qedge node[el, above=-6pt, xshift=-8pt] {$\rho^{\Lambda}_1$} (A1);
            \path (lambda) \qedge node[el, above=3pt, xshift=1pt] {$\rho^{\Lambda}_2$} (A2);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=4pt, xshift=4pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=4pt, xshift=4pt] {$a_2$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (0,1.25) {$x_1$};
            \node[terminal] (x2) at (0,-1.25) {$x_2$}; 
            \node[qsource] (lambda) at (0,0) {$\rho^{\Lambda}$};
            \node[meas_dev] (A1) at (1.4,1.25) {$\Pi^{A_1}_{a_1|x_1}$};
            \node[meas_dev] (A2) at (1.4,-1.25) {$\rho^{A_2}_{a_2|x_2}$};
            \node[meas_dev] (B) at (2.8, 0) {$\Pi^B_{y|a_1a_2}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (lambda) \qedge node[el, above=-6pt, xshift=-8pt] {$\rho^{\Lambda}_1$} (A1);
            \path (lambda) \qedge node[el, above=3pt, xshift=4pt] {$\rho^{\Lambda}_3$} (A2);
            \path (lambda) \qedge node[el, above=3pt, xshift=4pt] {$\rho^{\Lambda}_2$} (B);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=4pt, xshift=4pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=4pt, xshift=4pt] {$a_2$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture}\\
        \hfill \\
        (d) & & (e)  & & (f)  \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (0,1.25) {$x_1$};
            \node[terminal] (x2) at (0,-1.25) {$x_2$};    
            \node[prep_dev] (A1) at (1.4,1.25) {$\rho^{A_1}_{x_1}$};
            \node[prep_dev] (A2) at (1.4,-1.25) {$\rho_{x_2}^{A_2}$};
            \node[meas_dev] (B) at (2.8, 0) {$\Pi^B_{y}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \qedge  node[el, above=4pt, xshift=4pt] {$\rho^{A_1}_{x_1}$} (B);
            \path (A2) \qedge node[el, below=2pt, xshift=4pt] {$\rho^{A_2}_{x_2}$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (0,1.25) {$x_1$};
            \node[qsource] (lambda) at (0,0) {$\rho^{\Lambda}$};
            \node[terminal] (x2) at (0,-1.25) {$x_2$};    
            \node[proc_dev] (A1) at (1.4,1.25) {$\Emc_{x_1}^{A_1}$};
            \node[proc_dev] (A2) at (1.4,-1.25) {$\Emc_{x_2}^{A_1}$};
            \node[meas_dev] (B) at (2.8, 0) {$\Pi^B_{y}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (lambda) \qedge node[el, above=-6pt, xshift=-8pt] {$\rho^{\Lambda}_1$} (A1);
            \path (lambda) \qedge node[el, above=3pt, xshift=1pt] {$\rho^{\Lambda}_2$} (A2);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \qedge  node[el, above=4pt, xshift=4pt] {$\rho^{A_1}_{x_1}$} (B);
            \path (A2) \qedge node[el, below=2pt, xshift=4pt] {$\rho^{A_2}_{x_2}$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} & & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (0,1.25) {$x_1$};
            \node[terminal] (x2) at (0,-1.25) {$x_2$}; 
            \node[qsource] (lambda) at (0,0) {$\rho^{\Lambda}$};
            \node[proc_dev] (A1) at (1.4,1.25) {$\Emc^{A_1}_{x_1}$};
            \node[proc_dev] (A2) at (1.4,-1.25) {$\Emc^{A_2}_{x_2}$};
            \node[meas_dev] (B) at (2.8, 0) {$\Pi^B_{y}$};
            \node[terminal] (y) at (4.2, 0) {$y$};
        
            \path (lambda) \qedge node[el, above=-6pt, xshift=-8pt] {$\rho^{\Lambda}_1$} (A1);
            \path (lambda) \qedge node[el, above=3pt, xshift=1pt] {$\rho^{\Lambda}_3$} (A2);
            \path (lambda) \qedge node[el, above=3pt, xshift=1pt] {$\rho^{\Lambda}_2$} (B);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \qedge  node[el, above=4pt, xshift=4pt] {$\rho^{A_1}_{x_1}$} (B);
            \path (A2) \qedge node[el, below=2pt, xshift=4pt] {$\rho^{A_1}_{x_1}$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} \\
    \end{tabular}
    \caption{Multiaccess network resource configuration DAGs. (a) Classical communication assisted by global shared randomness (CC). (b) Entanglement-assisted senders using classical communication (EATx CC). (c) Global entanglement-assisted classical communication (GEA CC). (d) Unassisted quantum communication (QC). (e) Entanglement-assisted senders using quantum communication (EATx QC). (f) Global entanglement-assisted quantum communication (GEA QC).}
    \label{fig:multiaccess_network_dags}
\end{figure*}


==> tikz_figures/multipoint_networks_dags.tex <==
\begin{figure*}
    \centering
    \begin{tabular}{c c c}
        (a) Interference & & (b) Compressed Interference  \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.15,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.4,1.5) {$P^{A_1}_{a_1|x_1\lambda}$};
            \node[dev] (A2) at (1.4,-1.5) {$P^{A_2}_{a_2|x_2\lambda}$};
            \node[dev] (B) at (2.8, 0) {$P^B_{b_1b_2|a_1a_2\lambda}$};
            \node[dev] (C1) at (4.2,1.5) {$P^{C_1}_{y_1|b_1}$};
            \node[dev] (C2) at (4.2,-1.5) {$P^{C_2}_{y_2|b_2}$};
            \node[terminal] (y1) at (5.6, 1.5) {$y_1$};
            \node[terminal] (y2) at (5.6, -1.5) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=3pt, xshift=4pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=3pt, xshift=4pt] {$a_2$} (B);
            \path (B) \cedge  node[el, above=3pt, xshift=-4pt] {$b_1$} (C1);
            \path (B) \cedge node[el, below=3pt, xshift=-4pt] {$b_2$} (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
        \end{tikzpicture} & & \begin{tikzpicture}
            \node[terminal] (x1) at (-0.15,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.4,1.5) {$P^{A_1}_{a_1|x_1\lambda}$};
            \node[dev] (A2) at (1.4,-1.5) {$P^{A_2}_{a_2|x_2\lambda}$};
            \node[dev] (B) at (2.8, 0) {$P^B_{b|a_1a_2\lambda}$};
            \node[dev] (C) at (5, 0) {$P^C_{c_1c_2|b\lambda}$};
            \node[dev] (D1) at (6.4,1.5) {$P^{D_1}_{y_1|c_1}$};
            \node[dev] (D2) at (6.4,-1.5) {$P^{D_2}_{y_2|c_2}$};
            \node[terminal] (y1) at (7.8, 1.5) {$y_1$};
            \node[terminal] (y2) at (7.8, -1.5) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=3pt, xshift=4pt] {$a_1$} (B);
            \path (A2) \cedge node[el, below=3pt, xshift=4pt] {$a_2$} (B);
            \path (B) \cedge node[el, above=3pt] {$b$} (C);
            \path (C) \cedge  node[el, above=3pt, xshift=-4pt] {$c_1$} (D1);
            \path (C) \cedge node[el, below=3pt, xshift=-4pt] {$c_2$} (D2);
            \path (D1) \cedge (y1);
            \path (D2) \cedge (y2);
        \end{tikzpicture} \\
        \hfill \\
        (c) Hourglass & & (d) Butterfly \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.15,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.6,1.5) {$P^{A_1}_{a_1a_2|x_1\lambda}$};
            \node[dev] (A2) at (1.6,-1.5) {$P^{A_2}_{a_3a_4|x_2\lambda}$};
            \node[dev] (B1) at (4,1.5) {$P^{B_1}_{y_1|a_1a_3}$};
            \node[dev] (B2) at (4,-1.5) {$P^{B_2}_{y_2|a_2a_4}$};
            \node[terminal] (y1) at (5.6, 1.5) {$y_1$};
            \node[terminal] (y2) at (5.6, -1.5) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=3pt, xshift=-6pt] {$a_1$} (B1);
            \path (A1) \cedge  node[el, above=4pt, xshift=-24pt] {$a_2$} (B2);
            \path (A2) \cedge node[el, below=4pt, xshift=-24pt] {$a_3$} (B1);
            \path (A2) \cedge node[el, below=3pt, xshift=-6pt] {$a_4$} (B2);
            \path (B1) \cedge (y1);
            \path (B2) \cedge (y2);
        \end{tikzpicture} & & \begin{tikzpicture}
            \node[terminal] (x1) at (-0.15,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.5) {$x_2$};    
            \node[dev] (A1) at (1.6,1.5) {$P^{A_1}_{a_1a_2|x_1\lambda}$};
            \node[dev] (A2) at (1.6,-1.5) {$P^{A_2}_{a_3a_4|x_2\lambda}$};
            \node[dev] (B) at (2.8, 0) {$P^B_{b|a_1a_2\lambda}$};
            \node[dev] (C) at (4.8, 0) {$P^C_{c_1c_2|b\lambda}$};
            \node[dev] (D1) at (6.2,1.5) {$P^{D_1}_{y_1|a_1c_1}$};
            \node[dev] (D2) at (6.2,-1.5) {$P^{D_2}_{y_2|a_4c_2}$};
            \node[terminal] (y1) at (7.8, 1.5) {$y_1$};
            \node[terminal] (y2) at (7.8, -1.5) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \cedge  node[el, above=-4pt, xshift=-16pt] {$a_2$} (B);
            \path (A2) \cedge node[el, below=-4pt, xshift=-16pt] {$a_3$} (B);
            \path (B) \cedge node[el, above=3pt] {$b$} (C);
            \path (C) \cedge  node[el, above=3pt, xshift=-4pt] {$c_1$} (D1);
            \path (C) \cedge node[el, below=3pt, xshift=-4pt] {$c_2$} (D2);
            \path (D1) \cedge (y1);
            \path (D2) \cedge (y2);
            \path (A1) \cedge node[el, above=3pt, xshift=-36pt] {$a_1$} (D1);
            \path (A2) \cedge node[el, below=3pt, xshift=-36pt] {$a_4$} (D2);
        \end{tikzpicture} \\
    \end{tabular}
    \caption{Classical multipoint network DAGs. (a) Interference (IF) network, (b) compressed interference (CIF) network, (c) hourglass (HG) network, and (d) butterfly (BF) network.}
    \label{fig:multipoint_network_dags}
\end{figure*}

==> tikz_figures/multipoint_networks_quantum_dags.tex <==
\begin{figure*}
    \centering
    \begin{tabular}{c c c}
        (a) Quantum Interference & (b) ERx Quantum Interference & (c) ETx Quantum Interference \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x1) at (-0.15,1.25) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.25) {$x_2$};    
            \node[prep_dev] (A1) at (1.2,1.25) {$\rho^{A_1}_{x_1}$};
            \node[prep_dev] (A2) at (1.2,-1.25) {$\rho^{A_2}_{x_2}$};
            \node[proc_dev] (B) at (2.4, 0) {$\Emc^B$};
            \node[meas_dev] (C1) at (3.6,1.25) {$\Pi^{C_1}_{y_1}$};
            \node[meas_dev] (C2) at (3.6,-1.25) {$\Pi^{C_2}_{y_2}$};
            \node[terminal] (y1) at (4.8, 1.25) {$y_1$};
            \node[terminal] (y2) at (4.8, -1.25) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \qedge  node[el, above=3pt, xshift=4pt] {} (B);
            \path (A2) \qedge node[el, below=3pt, xshift=4pt] {} (B);
            \path (B) \qedge  node[el, above=3pt, xshift=-4pt] {} (C1);
            \path (B) \qedge node[el, below=3pt, xshift=-4pt] {} (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
        \end{tikzpicture} & \begin{tikzpicture}
            \node[terminal] (x1) at (-0.15,1.25) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.25) {$x_2$};    
            \node[prep_dev] (A1) at (1.2,1.25) {$\rho^{A_1}_{x_1}$};
            \node[prep_dev] (A2) at (1.2,-1.25) {$\rho^{A_2}_{x_2}$};
            \node[qsource] (Lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[proc_dev] (B) at (2.4, 0) {$\Emc^B$};
            \node[meas_dev] (C1) at (3.6,1.25) {$\Pi^{C_1}_{y_1}$};
            \node[meas_dev] (C2) at (3.6,-1.25) {$\Pi^{C_2}_{y_2}$};
            \node[terminal] (y1) at (4.8, 1.25) {$y_1$};
            \node[terminal] (y2) at (4.8, -1.25) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (Lambda) \qedge (C1);
            \path (Lambda) \qedge (C2);
            \path (A1) \qedge  node[el, above=3pt, xshift=4pt] {} (B);
            \path (A2) \qedge node[el, below=3pt, xshift=4pt] {} (B);
            \path (B) \qedge  node[el, above=3pt, xshift=-4pt] {} (C1);
            \path (B) \qedge node[el, below=3pt, xshift=-4pt] {} (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
        \end{tikzpicture} & \begin{tikzpicture}
            \node[terminal] (x1) at (-0.15,1.25) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.25) {$x_2$};    
            \node[proc_dev] (A1) at (1.2,1.25) {$\Emc^{A_1}_{x_1}$};
            \node[proc_dev] (A2) at (1.2,-1.25) {$\Emc^{A_2}_{x_2}$};
            \node[qsource] (Lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[proc_dev] (B) at (2.4, 0) {$\Emc^B$};
            \node[meas_dev] (C1) at (3.6,1.25) {$\Pi^{C_1}_{y_1}$};
            \node[meas_dev] (C2) at (3.6,-1.25) {$\Pi^{C_2}_{y_2}$};
            \node[terminal] (y1) at (4.8, 1.25) {$y_1$};
            \node[terminal] (y2) at (4.8, -1.25) {$y_2$};
            
        
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (Lambda) \qedge (A1);
            \path (Lambda) \qedge (A2);
            \path (A1) \qedge  node[el, above=3pt, xshift=4pt] {} (B);
            \path (A2) \qedge node[el, below=3pt, xshift=4pt] {} (B);
            \path (B) \qedge  node[el, above=3pt, xshift=-4pt] {} (C1);
            \path (B) \qedge node[el, below=3pt, xshift=-4pt] {} (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
        \end{tikzpicture} \\
    \end{tabular}
    \caption{Quantum interference network DAGs considered in this work. Each of the DAGs in Fig.~\ref{fig:multipoint_network_dags} can have their classical signaling replaced with quantum communication (a). Similarly, entanglement can be used to assist either the receivers (ERx) (b) or senders (ETx) (c). Note that many alternative resource configurations could be considered, but we restrict ourselves to the three resource configurations for brevity.}
    \label{fig:multipoint_network_quantum_dags}
\end{figure*}

==> tikz_figures/parameterized_quantum_circuit.tex <==
\begin{figure*}
    \centering
    \begin{tabular}{c c}
        \begin{tabular}{l}
        (a) \\
        \begin{tikzpicture}
            \node[terminal] (x1) at (-0.15,1.1) {$x_1$};
            \node[terminal] (x2) at (-0.15,-1.1) {$x_2$};    
            \node[qsource] (Lambda) at (0,0) {$\ket{\psi^\Lambda}$};
            \node[proc_dev] (A1) at (1.5,1.1) {$\Emc^{A_1}_{x_1}$};
            \node[proc_dev] (A2) at (1.5,-1.1) {$\Emc^{A_2}_{x_1}$};
            \node[proc_dev] (B) at (2.6, 0) {$\Emc^B$};
            \node[meas_dev] (C1) at (4,1.1) {$\Pi^{C_1}_{y_1}$};
            \node[meas_dev] (C2) at (4,-1.1) {$\Pi^{C_2}_{y_2}$};
            % \node[qsource] (Lambda) at (-0.15, 0) {$\rho^{\Lambda}$};
            \node[terminal] (y1) at (5.4, 1.1) {$y_1$};
            \node[terminal] (y2) at (5.4, -1.1) {$y_2$};

            % \path (Lambda) \qedge[style={color=black!50}]node[el, above=-12pt, xshift=-48pt] {$\lambda$}  (C1);
            % \path (Lambda) \qedge[style={color=black!50}] node[el, below=-14pt, xshift=-48pt] {$\lambda$} (C2);

            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (Lambda) \qedge (A1);
            \path (Lambda) \qedge (A2);
            \path (A1) \qedge (B);
            \path (A2) \qedge (B);
            \path (B) \qedge (C1);
            \path (B) \qedge (C2);
            \path (C1) \cedge (y1);
            \path (C2) \cedge (y2);
        \end{tikzpicture}    \\
        \hfill \\
        {\normalsize (c)}  \\
        \begin{tikzcd}[row sep=0.1cm]
            \lstick{$\ket{0}$} & \qwbundle{N_S} & \gate[2, style={arb_gate}]{U^{\Net}(\vec{\theta}_{\xv})} & \qwbundle{N_S} & \meter[style={arb_gate}]{$\otimes N_S$} & \gate[nwires=1, style=classical_gate]{\Vbf}\cw & \cw\rstick{$\vec{y}$}\\
            \lstick{$\ket{0}$} & \qwbundle{N_E} & & \qwbundle{N_E} & \trash{} & & \\
        \end{tikzcd} \\
    \end{tabular} & \begin{tabular}{l}
            (b) \\
            \begin{tikzcd}[row sep=0.1cm]
                & \lstick{$\ket{0}$}  & [-2mm]\gate[2, style={proc_gate}]{U(\vec{\theta}^{A_1}_{x_1})} &  [-3mm]\trash{}  & [-3mm]\lstick{\ket{0}} & [-2mm]\gate[2, style={meas_gate}]{U(\vec{\theta}^{C_1})} & [-3mm]\meter[style={meas_gate}]{}  & [-3mm]\gate[2,nwires={1,2}, style=classical_gate]{\Vbf^{C_1}}\cw &  [-2mm]\cw\rstick{$y_1$} \\
                \lstick{$\ket{0}$} & \gate[4, nwires={2,3}, style={prep_gate}]{U(\vec{\theta}^\Lambda)} & & \qw & \gate[4,  style={proc_gate}]{U(\vec{\theta}^B)} &  & \meter[style={meas_gate}]{} &\cw & \\
                & & & \lstick{$\ket{0}$} & & \trash{} & & & \\
                & & & \lstick{$\ket{0}$} & & \trash{} & & & \\
                \lstick{$\ket{0}$} & & \gate[2, style={proc_gate}]{U(\vec{\theta}^{A_2}_{x_2})} & \qw & &  \gate[2, style={meas_gate}]{U(\vec{\theta}^{C_2})}& \meter[style={meas_gate}]{} & \gate[2,nwires={1,2}, style=classical_gate]{\Vbf^{C_2}}\cw & \cw\rstick{$y_2$} \\
                 & \lstick{$\ket{0}$} & & \trash{} &  \lstick{$\ket{0}$} &  &\meter[style={meas_gate}]{} & \cw & \\
            \end{tikzcd}
        \end{tabular}
    \end{tabular}
    \caption{(a) A DAG for an interference network with entangled senders. (b) A parameterized quantum circuit representation of the interference network DAG. (c) A general parameterized quantum circuit.}
    \label{fig:network_circuit_parameterization}
\end{figure*}



==> tikz_figures/point-to-point_circuit_ansatzes.tex <==
\begin{figure*}
    \centering
    \scriptsize
    \begin{tabular}{c c c}
        {\normalsize \shortstack{(a) Unassisted \\ Quantum Communication} } & {\normalsize \shortstack{(b) Entanglement-Assisted \\ Classical Communication}} & {\normalsize \shortstack{(c) Entanglement-Assisted \\ Quantum Communication}} \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[prep_dev] (A) at (1.4,1) {$\rho^A_x$};
            \node[meas_dev] (B) at (2.8, -1) {$\Pi^B_{y|x_2}$};
            \node[terminal] (y) at (4,-1) {$y$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};
        
            \path (x) \cedge (A);=
            \path (A) \qedge  node[el, above=3pt, xshift=4pt] {$\rho^A_x$} (B);
            \path (B) \cedge (y);
            \path (x2) \cedge (B);
        \end{tikzpicture} & \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[qsource] (lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[meas_dev] (A) at (1.4,1) {$\Pi^A_{a|x_1}$};
            \node[meas_dev] (B) at (2.8, -1) {$\Pi^B_{y|a,x_2}$};
            \node[terminal] (y) at (4.2,-1) {$y$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};
        
            \path (x) \cedge (A);
            \path (x2) \cedge (B);
            \path (lambda) \qedge node[el, below=-2pt,xshift=4pt] {$\rho^{\Lambda}_1$} (A);
            \path (lambda) \qedge node[el, below=-4pt,xshift=-24pt] {$\rho^{\Lambda}_2$} (B);
            \path (A) \cedge  node[el, above=3pt, xshift=4pt] {$a$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[terminal] (x) at (-0.15,1) {$x_1$};
            \node[qsource] (lambda) at (-0.15,0) {$\rho^{\Lambda}$};
            \node[proc_dev] (A) at (1.4,1) {$\Emc^A_{x_1}$};
            \node[meas_dev] (B) at (2.8, -1) {$\Pi^B_{y|a,x_1}$};
            \node[terminal] (y) at (4.2,-1) {$y$};
            \node[terminal] (x2) at (-0.15, -1) {$x_2$};

        
            \path (x) \cedge (A);
            \path (x2) \cedge (B);
            \path (lambda) \qedge node[el, below=-2pt,xshift=4pt] {$\rho^{\Lambda}_1$} (A);
            \path (lambda) \qedge node[el, below=-4pt,xshift=-24pt] {$\rho^{\Lambda}_2$} (B);
            \path (A) \qedge  node[el, above=3pt, xshift=4pt] {$\rho^A_{x_1}$} (B);
            \path (B) \cedge (y);
        \end{tikzpicture}
        \hfill \\
        && \\
        \hfill \\
        \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[1,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=14pt}, label style={yshift=2pt}]{Sender $A$}
            % \gategroup[2,style={meas_gate_group, inner xsep=28pt, inner ysep=12pt, xshift=76pt}, label style={yshift=2pt}]{Receiver $B$} 
            \lstick{$\ket{0}$} & \gate[style={prep_gate}]{U(\Theta^A_{x_1})}   & \qw{} &  [-1mm]\gate[2, style={meas_gate}]{U(\Theta^B_{x_2})} & \meter[style={meas_gate}]{} & \cw\rstick[2]{y} \\
               \lstick{$\ket{0}$} &\qw&\qw&&\meter[style={meas_gate}]{} & \cw\\
        \end{tikzcd} &
        \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[2,style={meas_gate_group, inner xsep=32pt, inner ysep=12pt, xshift=78pt}, label style={yshift=2pt}]{Sender $A$} 
            \lstick{$\ket{0}$} & \qw & \gate[2, style={meas_gate}]{U(\Theta^A_x)}  & \trash{} & &   \\
            % \gategroup[2,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=14pt}, label style={yshift=2pt}]{Source $\Lambda$} 
            \lstick{$\ket{0}$} & \gate[2, style={prep_gate}]{U(\Theta^\Lambda_{x_1})} &  & \meter[style={meas_gate}]{a}\vcw{1} & & \\ 
            %& \cw{a}\cwbend{1} &  & \\
            % \gategroup[2,style={meas_gate_group, inner xsep=28pt, inner ysep=12pt, xshift=112pt}, label style={yshift=-16pt, label position=below}]{Receiver $B$}
            \lstick{$\ket{0}$} & & \qw &  \gate[2, style={meas_gate}]{U(\Theta^B_{a,x_2})} &  \meter[style={meas_gate}]{} & \cw   \rstick[2]{$y$}\\
            \lstick{$\ket{0}$}& \qw & \qw  &   & \meter[style={meas_gate}]{} & \cw  \\
        \end{tikzcd} & \begin{tikzcd}[column sep=0.15cm]
            % \gategroup[2,style={prep_gate_group, inner xsep=25pt, inner ysep=12pt, xshift=13pt}, label style={yshift=2pt}]{Source $\Lambda$} 
            % \gategroup[1,style={proc_gate_group, inner xsep=19pt, inner ysep=12pt, xshift=72pt}, label style={yshift=2pt}]{Sender $A$}
            % \gategroup[2,style={meas_gate_group, inner xsep=31pt, inner ysep=12pt, xshift=112pt}, label style={yshift=2pt}]{Receiver $B$}
            \lstick{$\ket{0}$} & \gate[2, style={prep_gate}]{U(\Theta^\Lambda)}  & \gate[style={proc_gate}]{U(\Theta^A_{x_1})} & \gate[2, style={meas_gate}]{U(\Theta^B_{x_2})} & \meter[style={meas_gate}]{} & \rstick[2]{y} \cw \\
            \lstick{$\ket{0}$} & & \qw & &  \meter[style={meas_gate}]{} & \cw \\
        \end{tikzcd} \\
    \end{tabular} 
    \caption{DAGs and variational ansatz circuits for point-to-point and 
    prepare-and-measure scenarios. (a) Quantum communication, (b) entanglement-assisted classical communication, and (c) entanglement-assisted quantum communication. Note that in figure (b) the classical measurement result $a$ is used to condition the applied measurement. }
    \label{fig:point-to-point_circuit_ansatzes}
\end{figure*}

==> tikz_figures/quantum_communication_entanglement_resources.tex <==
\begin{figure}
    \centering
    \small
    \begin{tabular}{c c}
            \shortstack{(a) Entanglement-Assisted \\ Senders (ETx) } & \shortstack{(b) Entanglement-Assisted \\ Receivers (ERx) } \\
            % \hfill \\
            \begin{tikzpicture}
                \node[terminal] (x1) at (-0.5,0.8) {$x_1$};
                \node[terminal] (x2) at (-0.5,-0.8) {$x_2$};
                \node[qsource] (Lambda) at (-0.5,0) {$\rho^{\Lambda}$};
                \node[proc_dev] (A1) at (1,0.8) {$\Emc^{A_1}_{x_1}$};
                \node[proc_dev] (A2) at (1,-0.8) {$\Emc^{A_2}_{x_2}$};
                \node[terminal] (y1) at (2.5, 0.8) {$\rho^{A_1}_{\Tx}$};
                \node[terminal] (y2) at (2.5, -0.8) {$\rho^{A_2}_{\Tx}$};
    
                % \draw[red,dashed,style={line width=1.5pt}] (0,0) -- (2.5,0);

                \path (x1) \cedge (A1);
                \path (x2) \cedge (A2);
                \path (Lambda) \qedge (A1);
                \path (Lambda) \qedge (A2);
                \path (A1) \qedge   (y1);
                \path (A2) \qedge (y2);
            \end{tikzpicture} & \begin{tikzpicture}
                \node[terminal] (x1) at (-0.5,0.8) {$\rho^{M_1}_{\Rx}$};
                \node[terminal] (x2) at (-0.5,-0.8) {$\rho^{M_2}_{\Rx}$};
                \node[qsource] (Lambda) at (-0.5,0) {$\rho^{\Lambda}$};
                \node[meas_dev] (A1) at (1,0.8) {$\Pi^{M_1}_{y_1}$};
                \node[meas_dev] (A2) at (1,-0.8) {$\Pi^{M_2}_{y_2}$};
                \node[terminal] (y1) at (2.5, 0.8) {$y_1$};
                \node[terminal] (y2) at (2.5, -0.8) {$y_2$};
    
                % \draw[red,dashed,style={line width=1.5pt}] (0,0) -- (2.5,0);

                \path (x1) \qedge (A1);
                \path (x2) \qedge (A2);
                \path (Lambda) \qedge (A1);
                \path (Lambda) \qedge (A2);
                \path (A1) \cedge   (y1);
                \path (A2) \cedge (y2);
            \end{tikzpicture} 
        %      & \begin{tikzpicture}
        %     \node[terminal] (x1) at (-0.15,1.25) {$x_1$};
        %     \node[terminal] (x2) at (-0.15,-1.25) {$x_2$};    
        %     \node[proc_dev] (A1) at (1.2,1.25) {$\Emc^{A_1}_{x_1}$};
        %     \node[proc_dev] (A2) at (1.2,-1.25) {$\Emc^{A_2}_{x_2}$};
        %     \node[qsource] (Lambda) at (-0.15,0) {$\rho^{\Lambda}$};
        %     \node[proc_dev] (B) at (2.4, 0) {$\Emc^B$};
        %     \node[meas_dev] (C1) at (3.6,1.25) {$\Pi^{C_1}_{y_1}$};
        %     \node[meas_dev] (C2) at (3.6,-1.25) {$\Pi^{C_2}_{y_2}$};
        %     \node[terminal] (y1) at (4.8, 1.25) {$y_1$};
        %     \node[terminal] (y2) at (4.8, -1.25) {$y_2$};
            
        
        %     \path (x1) \cedge (A1);
        %     \path (x2) \cedge (A2);
        %     \path (Lambda) \qedge[style={color=black!50}] (A1);
        %     \path (Lambda) \qedge[style={color=black!50}] (A2);
        %     \path (Lambda) \qedge[style={color=black!50}] (B);
        %     \path (Lambda) \qedge[style={color=black!50}] (C1);
        %     \path (Lambda) \qedge[style={color=black!50}] (C2);
        %     \path (A1) \qedge  node[el, above=3pt, xshift=4pt] {} (B);
        %     \path (A2) \qedge node[el, below=3pt, xshift=4pt] {} (B);
        %     \path (B) \qedge  node[el, above=3pt, xshift=-4pt] {} (C1);
        %     \path (B) \qedge node[el, below=3pt, xshift=-4pt] {} (C2);
        %     \path (C1) \cedge (y1);
        %     \path (C2) \cedge (y2);
        % \end{tikzpicture}
        \\
            \hfill \\
            \hfill \\
            \shortstack{(c) Entanglement-Assisted \\ Quantum Communication } & \shortstack{(d) Entanglement-Assisted \\ Classical Communication }  \\
            \hfill \\
            \begin{tikzpicture}
                \node[terminal] (x) at (-0.5,0) {$x$};  
                \node[qsource] (src) at (-0.2,-1) {$\rho^\Lambda$};
                \node[proc_dev] (A) at (0.8,0) {$\Emc^{A}_x$};
                \node[meas_dev] (B) at (1.9,-1) {$\Pi^{B}_y$};
                \node[terminal] (y) at (3, -1) {$y$};
    
                \path (x) \cedge (A);
                \path (src) \qedge (A);
                \path (src) \qedge (B);
                \path (A) \qedge node[el, above=2pt, xshift=0pt] {$\rho^a$} (B);
                \path (B) \cedge (y);
            \end{tikzpicture} & \begin{tikzpicture}
                \node[terminal] (x) at (-0.5,0) {$x$};  
                \node[qsource] (src) at (-0.2,-1) {$\rho^\Lambda$};
                \node[meas_dev] (A) at (0.8,0) {$\Pi^{A}_{a|x}$};
                \node[meas_dev] (B) at (1.9,-1) {$\Pi^{B}_y|a$};
                \node[terminal] (y) at (3.1, -1) {$y$};
    
                \path (x) \cedge (A);
                \path (src) \qedge (A);
                \path (src) \qedge (B);
                \path (A) \cedge node[el, above=2pt, xshift=0pt] {$a$} (B);
                \path (B) \cedge (y);
            \end{tikzpicture}  \\

        
    \end{tabular}
    \caption{DAGs for various entanglement-assisted signaling systems resources. %a) Entanglement-assisted senders where the prepared state is  $\rho^{\Av}_{\Tx}=\Emc^{A_1}_{x_1}\otimes \Emc^{A_2}_{x_2}(\rho^{\Lambda})$. b) Entanglement-assisted receivers where measured output $\yv$ has probability $P_{\yv|\rho_{\Rx}}=\tr{ \Pi^{M_1}_{y_1}\otimes\Pi^{M_2}_{y_2} \id^{\Rx \to \Mv }(\rho^{\Mv}_{\Rx}\otimes\rho^{\Lambda})}$. c) Entanglement-assisted quantum signaling where transition probabilities are $P^{\Net}_{y|x} = \tr{\Pi^C_y \Emc^{B}(\rho^A_x)}$. d) Entanglement-assisted classical signaling where the probabilities decompose as $P^{\Net}_{y|x} = \sum_{a}\tr{\Pi^B_{y|a}\ptr{A}{\Pi^A_{a|x}\otimes\Ibb^B\rho^\Lambda)}}$. e) A network with global entanglement assistance whose transition probabilities decompose as $P^{\Net}_{\yv|\xv} = \tr{\Pi^{\Cv}_{\yv}\Emc^{\Bv}\circ\Emc^{\Av}_{\xv}(\rho^{\Lambda})}$.    
    }    \label{fig:quantum_communication_network_entanglement}
\end{figure}

==> tikz_figures/quantum_communication_networks.tex <==
\begin{figure}
    \centering
    \begin{tabular}{c}
            \shortstack{(a) Quantum Signaling }\\
            \hfill \\
            \begin{tikzpicture}
                \node[terminal] (x) at (-0.75,0) {$x$};   
                \node[prep_dev] (A) at (0.5,0) {$\rho^{A}_x$};
                \node[terminal] (prep_dev) at (0.5,-0.75) {\shortstack{Preparation\\ Device}};
                \node[proc_dev] (B) at (2.5,0) {$\Emc^{B}$};
                \node[terminal] (proc_dev) at (2.5,-0.75) {\shortstack{Processing\\ Device}};
                \node[meas_dev] (C) at (4.5,0) {$\Pi^C_y$};
                \node[terminal] (meas_dev) at (4.5,-0.75) {\shortstack{Measurement\\ Device}};
                \node[terminal] (y) at (5.75, 0) {$y$};
    
                \path (x) \cedge (A);
                \path (A) \qedge node[el, above=2pt, xshift=0pt] {$\rho^a$} (B);
                \path (B) \qedge node[el, above=2pt, xshift=0pt] {$\rho^b$} (C);
                \path (C) \cedge (y);
            \end{tikzpicture} \\
        \hfill \\
        \hfill \\
        \shortstack{(b) Quantum Network Inside a Black-Box} \\
        \hfill \\
        \begin{tikzpicture}
            % x node set with absolute coordinates
            \node[terminal] (xv) at (1.4, 3.5) {$\xv$};
            \node[terminal] (yv) at (5.4,3.5) {$\yv$};
            \node[dev, style={minimum width=2cm, minimum height=1cm}] (BB) at (3.4,3.5) {\large $P^{\Net}_{\yv|\xv}$};
            
            \node[terminal] (x1) at (-0.5,1.5) {$x_1$};
            \node[terminal] (x2) at (-0.5,-1.5) {$x_2$};    
            \node[prep_dev] (A1) at (1.2,1.5) {$\rho^{A_1}_{x_1}$};
            \node[prep_dev] (A2) at (1.2,-1.5) {$\rho^{A_2}_{x_2}$};
            \node[proc_dev] (B) at (3.4, 0) {$\Emc^{B}$};
            \node[meas_dev] (C1) at (5.6,1.5) {$\Pi^{C_1}_{y_1}$};
            \node[meas_dev] (C2) at (5.6,-1.5) {$\Pi^{C_2}_{y_2}$};
            \node[terminal] (y1) at (7.5, 1.5) {$y_1$};
            \node[terminal] (y2) at (7.5, -1.5) {$y_2$};
            \node[terminal] (Av) at (1.2, -2.5) {$\rho^{\Av}_{\xv}$};
            \node[terminal] (Bv) at (3.4,-2.5) {$\Emc^{\Bv}$};
            \node[terminal] (Cv) at (5.6,-2.5) {$\Pi^{\Cv}_{\yv}$};


            \draw[classical_gray, dashed, style={line width=1.5pt}] (2.5,3) -- (0,2.25);
            \draw[classical_gray, dashed, style={line width=1.5pt}] (4.25,3) -- (6.6,2.25);

            % \draw[proc_red,dashed,style={line width=1.5pt}] (2.25,2.25) -- (2.25,-2.25);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (4.5,2.25) -- (4.5,-2.25);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (0,0.75) -- (6.6,0.75);
            % \draw[proc_red,dashed,style={line width=1.5pt}] (0,-0.75) -- (6.6,-0.75);

            \draw[rounded corners, classical_gray,style={line width=1.5pt}] (0,-2.25) rectangle (6.6,2.25);
            
            \path (xv) \cedge (BB);
            \path (BB) \cedge (yv);
            \path (x1) \cedge (A1);
            \path (x2) \cedge (A2);
            \path (A1) \qedge  node[el, below=0pt, xshift=-16pt] {$\rho^{a_2}$} (B);
            \path (A2) \qedge node[el, above=0pt, xshift=-16pt] {$
            \rho^{a_3}$} (B);
            \path (B) \qedge  node[el, below=2pt, xshift=8pt] {$\rho^{b_1}$} (C1);
            \path (B) \qedge node[el, above=2pt, xshift=8pt] {$\rho^{b_2}$} (C2);
            \path (C1) \cedge   (y1);
            \path (C2) \cedge (y2);
            \path (A1) \qedge node[el, above=2pt] {$\rho^{a_1}$} (C1);
            \path (A2) \qedge node[el, below=2pt] {$\rho^{a_4}$} (C2);
        \end{tikzpicture} 
        \end{tabular}
    \caption{Quantum network DAGs in which single lined arrows depict one-way noiseless quantum communication where double lined arrows show the classical inputs and outputs to the network. a) DAG showing quantum signaling through multiple layers. The network's transition probabilities are $P^{\Net}_{y|x} = \tr{\Pi^C_y \Emc^{B}(\rho^A_x)}$. b)  A quantum network is shown inside of a black-box. The first layer $\Av$ contains two preparation nodes (green), the second layer $\Bv$ contains one processing device $(red)$ and two pass through channels, and the third layer $\Cv$ contains two measurement devices (blue). $P^{\Net}_{\yv|\xv} = \tr{\Pi^{C_1}_{y_1}\otimes \Pi^{C_2}_{y_2}\id^{A_1\to C_1}\otimes\Emc^B\otimes \id^{A_2\to C_2}(\rho^{A_1}\otimes\rho^{A_2})}$ }
    \label{fig:quantum_communication_network_dags}
\end{figure}
